Left-Right Symmetric Heterotic-String Derived Models

Recently it was demonstrated that free fermionic heterotic-strings can produce models with solely the Minimal Supersymmetric Standard Model states in the low energy spectrum. This unprecedented result provides further strong evidence for the possibility that the true string vacuum shares some of the properties of the free fermionic models. Past free fermionic models have focused on several possible unbroken observable SO(10) subgroups at the string scale, which include the flipped SU(5) (FSU5), the Pati-Salam (PS) string models, and the string Standard-like Models (SLM). We extend this study to include the case in which the SO(10) symmetry is broken to the Left-Right Symmetric (LRS) gauge group, SO(10) -> SU(3)_C X U(1)_{B-L} X SU(2)_L X SU(2)_R. We present several models of this type and discuss their phenomenological features. The most striking new outcome of the LRS string models, in contrast to the case of the FSU5, the PS, and the SLM string models, is that they can produce effective field theories that are free of Abelian anomalies. We discuss the distinction between the two types of free fermionic models which result in the presence, or absence, of an anomalous U(1). As a counter example we also present a LRS model that does contain an anomalous U(1). Additionally, we discuss how in string models the Standard Model spectrum may arise from the three $\mbf 16$ representations of SO(10), while the weak-hypercharge does not have the canonical SO(10) embedding.

==> (inline-0) <==
\begin{tabular}{llll} 
   $\php \h{1 }  \Q{L_2}  \Q{R_2}  \x{1 } \bx{1 } $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \x{2 } \bx{2 } $ 
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \x{3 } \bx{3 } $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \x{4 } \bx{4 } $ \\ 
   $+ \h{1 }  \Q{L_2}  \Q{R_2}  \x{10} \bx{10} $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \x{11} \bx{11} $ 
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \x{1 } \bx{1 } $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \x{2 } \bx{2 } $ \\
   $+ \h{1 }  \L{L_2}  \L{R_2}  \x{3 } \bx{3 } $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \x{4 } \bx{4 } $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \x{10} \bx{10} $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \x{11} \bx{11} $ \\
   $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \x{1 } \bx{1 } $  
 & $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \x{2 } \bx{2 } $  
 & $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \x{3 } \bx{3 } $  
 & $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \x{4 } \bx{4 } $ \\
   $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \x{10} \bx{10} $  
 & $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \x{11} \bx{11} $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \x{1 } \bx{1 } $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \x{2 } \bx{2 } $ \\
   $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \x{3 } \bx{3 } $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \x{4 } \bx{4 } $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \x{10} \bx{10} $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \x{11} \bx{11} $ \\
   $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \x{1 } \bx{1 } $  
 & $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \x{2 } \bx{2 } $  
 & $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \x{3 } \bx{3 } $  
 & $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \x{4 } \bx{4 } $ \\
   $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \x{10} \bx{10} $  
 & $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \x{11} \bx{11} $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \x{1 } \bx{1 } $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \x{2 } \bx{2 } $ \\
   $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \x{3 } \bx{3 } $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \x{4 } \bx{4 } $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \x{10} \bx{10} $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \x{11} \bx{11} $ \\
   $+ \h{2 }  \Q{L_1}  \Q{R_1}  \x{1 } \bx{1 } $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \x{2 } \bx{2 } $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \x{3 } \bx{3 } $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \x{4 } \bx{4 } $ \\
   $+ \h{2 }  \Q{L_1}  \Q{R_1}  \x{10} \bx{10} $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \x{11} \bx{11} $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \x{1 } \bx{1 } $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \x{2 } \bx{2 } $ \\ 
   $+ \h{2 }  \L{L_1}  \L{R_1}  \x{3 } \bx{3 } $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \x{4 } \bx{4 } $ 
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \x{10} \bx{10} $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \x{11} \bx{11} $ \\ 
   $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \x{1 } \bx{1 } $  
 & $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \x{2 } \bx{2 } $  
 & $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \x{3 } \bx{3 } $  
 & $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \x{4 } \bx{4 } $ \\
   $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \x{10} \bx{10} $  
 & $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \x{11} \bx{11} $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \x{1 } \bx{1 } $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \x{2 } \bx{2 } $ \\
   $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \x{3 } \bx{3 } $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \x{4 } \bx{4 } $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \x{10} \bx{10} $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \x{11} \bx{11} $ \\
   $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \x{1 } \bx{1 } $  
 & $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \x{2 } \bx{2 } $  
 & $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \x{3 } \bx{3 } $  
 & $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \x{4 } \bx{4 } $ \\
   $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \x{10} \bx{10} $  
 & $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \x{11} \bx{11} $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \x{1 } \bx{1 } $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \x{2 } \bx{2 } $ \\
   $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \x{3 } \bx{3 } $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \x{4 } \bx{4 } $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \x{10} \bx{10} $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \x{11} \bx{11} $ \\
   $+ \Q{L_1}  \Q{L_2}  \Q{R_1}  \Q{R_2}  \P{3 } $  
 & $+ \Q{L_1}  \Q{R_1}  \L{L_2}  \L{R_2}  \P{3 } $  
 & $+ \Q{L_1}  \Q{R_1} \cL{+}{L_{13}} \cL{-}{R_{13}}  \P{3 } $  
 & $+ \Q{L_1}  \Q{R_1} \cL{-}{L_{13}} \cL{+}{R_{13}}  \P{3 } $ \\
   $+ \Q{L_1} \Q{R_1} \cL{+}{L_2} \cL{-}{R_2}  \P{3 } $  
 & $+ \Q{L_1}  \Q{R_1} \cL{-}{L_2} \cL{+}{R_2}  \P{3 } $  
 & $+ \Q{L_1}  \Q{R_2}  \L{L_1}  \L{R_2} \bP{12} $  
 & $+ \Q{L_1}  \Q{R_2} \cL{+}{L_2} \cL{-}{R_1}  \P{3 } $ \\
   $+ \Q{L_1}  \Q{R_2} \cL{-}{L_2} \cL{+}{R_1} \bP{12 } $  
 & $+ \Q{L_1}  \Q{R_3} \cL{-}{L_{12}} \cL{+}{R_{23}}  \P{2 } $  
 & $+ \Q{L_1}  \Q{R_3} \cL{+}{L_3} \cL{-}{R_1}  \P{2 } $  
 & $+ \Q{L_1}  \Q{R_3} \cL{-}{L_3} \cL{+}{R_1} \bP{13} $ \\
   $+ \Q{L_2}  \Q{R_1}  \L{L_2}  \L{R_1}  \P{12} $  
 & $+ \Q{L_2}  \Q{R_1} \cL{+}{L_1} \cL{-}{R_2}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_1} \cL{-}{L_1} \cL{+}{R_2}  \P{12} $  
 & $+ \Q{L_2}  \Q{R_2}  \L{L_1}  \L{R_1}  \P{3 } $ \\
   $+ \Q{L_2}  \Q{R_2} \cL{+}{L_{23}} \cL{-}{R_{23}}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_2} \cL{-}{L_{23}} \cL{+}{R_{23}}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_2} \cL{+}{L_1} \cL{-}{R_1}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_2} \cL{-}{L_1} \cL{+}{R_1}  \P{3 } $\\ 
   $+ \Q{L_2}  \Q{R_3} \cL{+}{L_{12}} \cL{-}{R_{13}}  \P{1 } $  
 & $+ \Q{L_2}  \Q{R_3} \cL{+}{L_3} \cL{-}{R_2}  \P{1 } $  
 & $+ \Q{L_2}  \Q{R_3} \cL{-}{L_3} \cL{+}{R_2} \bP{23} $  
 & $+ \Q{L_3}  \Q{R_1} \cL{-}{L_{23}} \cL{+}{R_{12}}  \P{2 } $\\ 
   $+ \Q{L_3}  \Q{R_1} \cL{+}{L_1} \cL{-}{R_3}  \P{2 } $  
 & $+ \Q{L_3}  \Q{R_1} \cL{-}{L_1} \cL{+}{R_3}  \P{13} $  
 & $+ \Q{L_3}  \Q{R_2} \cL{+}{L_{13}} \cL{-}{R_{12}}  \P{1 } $  
 & $+ \Q{L_3}  \Q{R_2} \cL{+}{L_2} \cL{-}{R_3}  \P{1 } $ \\
   $+ \Q{L_3}  \Q{R_2} \cL{-}{L_2} \cL{+}{R_3}  \P{23} $  
 & $+ \L{L_1}  \L{L_2}  \L{R_1}  \L{R_2}  \P{3 } $  
 & $+ \L{L_1}  \L{R_1} \cL{+}{L_{13}} \cL{-}{R_{13}}  \P{3 } $  
 & $+ \L{L_1}  \L{R_1} \cL{-}{L_{13}} \cL{+}{R_{13}}  \P{3 } $ \\
   $+ \L{L_1}  \L{R_1} \cL{+}{L_2} \cL{-}{R_2}  \P{3 } $  
 & $+ \L{L_1}  \L{R_1} \cL{-}{L_2} \cL{+}{R_2}  \P{3 } $  
 & $+ \L{L_1}  \L{R_2} \cL{+}{L_1} \cL{-}{R_2} \bP{12} $  
 & $+ \L{L_1}  \L{R_2} \cL{-}{L_1} \cL{+}{R_2}  \P{3 } $ \\
   $+ \L{L_1}  \L{R_3} \cL{-}{L_{23}} \cL{+}{R_{12}} \bP{13} $  
 & $+ \L{L_1}  \L{R_3} \cL{+}{L_1} \cL{-}{R_3} \bP{13} $  
 & $+ \L{L_1}  \L{R_3} \cL{-}{L_1} \cL{+}{R_3}  \P{2 } $  
 & $+ \L{L_1} \cL{+}{L_{23}}  \P{2 }  \x{3 }  \x{11} $ \\
   $+ \L{L_1} \cL{+}{L_{23}}  \P{2 }  \x{4 }  \x{10} $  
 & $+ \L{L_1} \cL{+}{L_1}  \x{1 }  \x{4 } \bx{6 } $  
 & $+ \L{L_1} \cL{+}{L_1}  \x{2 }  \x{3 } \bx{6 } $  
 & $+ \L{L_2}  \L{R_1} \cL{+}{L_2} \cL{-}{R_1}  \P{12} $ \\ 
   $+ \L{L_2}  \L{R_1} \cL{-}{L_2} \cL{+}{R_1}  \P{3 } $  
 & $+ \L{L_2}  \L{R_2} \cL{+}{L_{23}} \cL{-}{R_{23}}  \P{3 } $ 
 & $+ \L{L_2}  \L{R_2} \cL{-}{L_{23}} \cL{+}{R_{23}}  \P{3 } $  
 & $+ \L{L_2}  \L{R_2} \cL{+}{L_1} \cL{-}{R_1}  \P{3 } $  \\
   $+ \L{L_2}  \L{R_2} \cL{-}{L_1} \cL{+}{R_1}  \P{3 } $  
 & $+ \L{L_2}  \L{R_3} \cL{+}{L_{13}} \cL{-}{R_{12}} \bP{23} $ 
 & $+ \L{L_2}  \L{R_3} \cL{+}{L_2} \cL{-}{R_3} \bP{23} $  
 & $+ \L{L_2}  \L{R_3} \cL{-}{L_2} \cL{+}{R_3}  \P{1 } $  \\
   $+ \L{L_2} \cL{-}{L_{13}}  \P{1 } \bx{3 }  \x{10} $  
 & $+ \L{L_2} \cL{-}{L_{13}}  \P{1 } \bx{4 }  \x{11} $ 
 & $+ \L{L_2} \cL{+}{L_2} \bx{1 } \bx{4 } \bx{5 } $  
 & $+ \L{L_2} \cL{+}{L_2} \bx{2 } \bx{3 } \bx{5 } $ \\
   $+ \L{L_3}  \L{R_1} \cL{-}{L_{12}} \cL{+}{R_{23}}  \P{13} $  
 & $+ \L{L_3}  \L{R_1} \cL{+}{L_3} \cL{-}{R_1}  \P{13} $  
 & $+ \L{L_3}  \L{R_1} \cL{-}{L_3} \cL{+}{R_1}  \P{2 } $  
 & $+ \L{L_3}  \L{R_2} \cL{+}{L_{12}} \cL{-}{R_{13}}  \P{23} $ \\
   $+ \L{L_3}  \L{R_2} \cL{+}{L_3} \cL{-}{R_2}  \P{23} $  
 & $+ \L{L_3}  \L{R_2} \cL{-}{L_3} \cL{+}{R_2}  \P{1 } $  
 & $+ \L{R_1} \cL{-}{R_{23}}  \P{2 } \bx{3 } \bx{11} $  
 & $+ \L{R_1} \cL{-}{R_{23}}  \P{2 } \bx{4 } \bx{10} $ \\ 
   $+ \L{R_1} \cL{-}{R_1} \bx{1 } \bx{4 }  \x{6 } $ 
 & $+ \L{R_1} \cL{-}{R_1} \bx{2 } \bx{3 }  \x{6 } $  
 & $+ \L{R_2} \cL{+}{R_{13}}  \P{1 }  \x{3 } \bx{10} $  
 & $+ \L{R_2} \cL{+}{R_{13}}  \P{1 }  \x{4 } \bx{11} $ \\
   $+ \L{R_2} \cL{-}{R_2}  \x{1 }  \x{4 }  \x{5 } $  
 & $+ \L{R_2} \cL{-}{R_2}  \x{2 }  \x{3 }  \x{5 } $ 
 & $+\cL{+}{L_{12}} \cL{-}{L_{13}} \cL{+}{R_{12}} \cL{-}{R_{13}}  \P{1 } $  
 & $+\cL{+}{L_{12}} \cL{-}{L_{23}} \cL{+}{R_{12}} \cL{-}{R_{23}}  \P{2 } $ \\
\end{tabular}} 
\nolabel
\eeqn

\no $W_5({\rm observable})$ continued:
\beqn 
{\begin{tabular}{llll} 
   $+\cL{+}{L_{12}} \cL{+}{L_1} \cL{-}{R_{23}} \cL{-}{R_3}  \P{2 } $  
 & $+\cL{+}{L_{12}} \cL{-}{L_1} \cL{-}{R_{23}} \cL{+}{R_3}  \P{13} $  
 & $+\cL{-}{L_{12}} \cL{+}{L_{13}} \cL{-}{R_{12}} \cL{+}{R_{13}}  \P{1 } $  
 & $+\cL{-}{L_{12}} \cL{+}{L_{23}} \cL{-}{R_{12}} \cL{+}{R_{23}}  \P{2 } $ \\
   $+\cL{-}{L_{12}} \cL{+}{L_2} \cL{+}{R_{13}} \cL{-}{R_3}  \P{1 } $  
 & $+\cL{-}{L_{12}} \cL{-}{L_2} \cL{+}{R_{13}} \cL{+}{R_3}  \P{23} $  
 & $+\cL{+}{L_{13}} \cL{+}{L_{23}} \cL{-}{R_{13}} \cL{-}{R_{23}}  \P{3 } $  
 & $+\cL{+}{L_{13}} \cL{-}{L_{23}} \cL{+}{R_{13}} \cL{-}{R_{23}}  \P{3 } $ \\
   $+\cL{+}{L_{13}} \cL{-}{L_{23}} \cL{-}{R_{13}} \cL{+}{R_{23}}  \P{3 } $  
 & $+\cL{+}{L_{13}} \cL{+}{L_1} \cL{-}{R_{13}} \cL{-}{R_1}  \P{3 } $  
 & $+\cL{+}{L_{13}} \cL{-}{L_1} \cL{-}{R_{13}} \cL{+}{R_1}  \P{3 } $  
 & $+\cL{-}{L_{13}} \cL{+}{L_{23}} \cL{+}{R_{13}} \cL{-}{R_{23}}  \P{3 } $ \\
   $+\cL{-}{L_{13}} \cL{+}{L_{23}} \cL{-}{R_{13}} \cL{+}{R_{23}}  \P{3 } $  
 & $+\cL{-}{L_{13}} \cL{-}{L_{23}} \cL{+}{R_{13}} \cL{+}{R_{23}}  \P{3 } $  
 & $+\cL{-}{L_{13}} \cL{+}{L_1} \cL{+}{R_{13}} \cL{-}{R_1}  \P{3 } $  
 & $+\cL{-}{L_{13}} \cL{-}{L_1} \cL{+}{R_{13}} \cL{+}{R_1}  \P{3 } $ \\
   $+\cL{-}{L_{13}} \cL{+}{L_3} \cL{+}{R_{12}} \cL{-}{R_2}  \P{1 } $  
 & $+\cL{-}{L_{13}} \cL{-}{L_3} \cL{+}{R_{12}} \cL{+}{R_2} \bP{23} $ 
 & $+\cL{+}{L_{23}} \cL{+}{L_2} \cL{-}{R_{23}} \cL{-}{R_2}  \P{3 } $  
 & $+\cL{+}{L_{23}} \cL{-}{L_2} \cL{-}{R_{23}} \cL{+}{R_2}  \P{3 } $ \\
   $+\cL{+}{L_{23}} \cL{+}{L_3} \cL{-}{R_{12}} \cL{-}{R_1}  \P{2 } $  
 & $+\cL{+}{L_{23}} \cL{-}{L_3} \cL{-}{R_{12}} \cL{+}{R_1} \bP{13} $  
 & $+\cL{-}{L_{23}} \cL{+}{L_2} \cL{+}{R_{23}} \cL{-}{R_2}  \P{3 } $  
 & $+\cL{-}{L_{23}} \cL{-}{L_2} \cL{+}{R_{23}} \cL{+}{R_2}  \P{3 } $ \\
   $+\cL{+}{L_1} \cL{+}{L_2} \cL{-}{R_1} \cL{-}{R_2}  \P{3 } $  
 & $+\cL{+}{L_1} \cL{-}{L_2} \cL{+}{R_1} \cL{-}{R_2} \bP{12 } $  
 & $+\cL{+}{L_1} \cL{-}{L_2} \cL{-}{R_1} \cL{+}{R_2}  \P{3 } $  
 & $+\cL{-}{L_1} \cL{+}{L_2} \cL{+}{R_1} \cL{-}{R_2}  \P{3 } $ \\
   $+\cL{-}{L_1} \cL{+}{L_2} \cL{-}{R_1} \cL{+}{R_2}  \P{12 } $  
 & $+\cL{-}{L_1} \cL{-}{L_2} \cL{+}{R_1} \cL{+}{R_2}  \P{3 } $  
\end{tabular}} 
\label{w5ssm2a} 
\eeqn

\no $W_5({\rm mixed})$: 
\beqn 
{\begin{tabular}{llll} 
   $\php \h{1 }  \Q{L_2}  \Q{R_2}  \H{1 } \bH{1 } $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \H{2 } \bH{2 } $ 
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \H{1 } \bH{1 } $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \H{2 } \bH{2 } $ \\
   $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \H{1 } \bH{1 } $  
 & $+ \h{1 } \cL{+}{L_{13}} \cL{-}{R_{13}}  \H{2 } \bH{2 } $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \H{1 } \bH{1 } $  
 & $+ \h{1 } \cL{-}{L_{13}} \cL{+}{R_{13}}  \H{2 } \bH{2 } $ \\
   $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \H{1 } \bH{1 } $  
 & $+ \h{1 } \cL{+}{L_2} \cL{-}{R_2}  \H{2 } \bH{2 } $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \H{1 } \bH{1 } $  
 & $+ \h{1 } \cL{-}{L_2} \cL{+}{R_2}  \H{2 } \bH{2 } $ \\
   $+ \h{2 }  \Q{L_1}  \Q{R_1}  \H{1 } \bH{1 } $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \H{2 } \bH{2 } $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \H{1 } \bH{1 } $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \H{2 } \bH{2 } $  \\
   $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \H{1 } \bH{1 } $  
 & $+ \h{2 } \cL{+}{L_{23}} \cL{-}{R_{23}}  \H{2 } \bH{2 } $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \H{1 } \bH{1 } $  
 & $+ \h{2 } \cL{-}{L_{23}} \cL{+}{R_{23}}  \H{2 } \bH{2 } $ \\
   $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \H{1 } \bH{1 } $  
 & $+ \h{2 } \cL{+}{L_1} \cL{-}{R_1}  \H{2 } \bH{2 } $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \H{1 } \bH{1 } $  
 & $+ \h{2 } \cL{-}{L_1} \cL{+}{R_1}  \H{2 } \bH{2 } $ 
\end{tabular}
\begin{tabular}{|c|c|c|rrrrrr|c|rr|}
\hline
  $F$ & SEC & $SU(3)_C\times SU(2)_{L;R;C}$
   & $Q_{1^\prime}$ & $Q_{2^\prime}$ & $Q_{3^\prime}$   
   & $Q_4$ & $Q_5$ & $Q_6$ 
   & $SU(4)_{H_{1;2}}$ 
   & $Q_{7^{\prime\prime}}$ & $Q_{8^{\prime\prime}}$ \\
\hline
% Ql1>     2 &   -2 &   -4 &   -2 &    0 &    0 &    0 &  -16 &
   $Q_{L_1}$ & $\mb_1\oplus$ & $(3,2,1,1)$ & 
	  -2 &   -2 &   -4 &   -2 &    0 &    0 &
   $(1,1)$&    0 &  -16 \\
% Qr1>    -2 &    2 &    4 &    2 &    0 &    0 &    0 &   16 &
   $Q_{R_1}$ & $\mb_1+\mzeta+2\mgamma$           & $({\bar3},1,2,1)$ & 
           2 &    2 &    4 &    2 &    0 &    0 &
   $(1,1)$&    0 &   16 \\
% Ll1>     2 &   -2 &    4 &    2 &    0 &    0 &   -8 &   16 &
   $L_{L_1}$ &            & $(1,2,1,2)$ & 
          -2 &   -2 &    4 &    2 &    0 &    0 &
   $(1,1)$ &  -8 &   16 \\
% Lr1>    -2 &    2 &   -4 &   -2 &    0 &    0 &    8 &  -16 &
   $L_{R_1}$ &            & $(1,1,2,2)$ & 
	   2 &    2 &   -4 &   -2 &    0 &    0 &
   $(1,1)$ &   8 &  -16 \\
% Sl1>     2 &   -2 &    4 &    2 &    0 &    0 &   16 &   16 &
   $S_{L_1}$ &            & $(1,2,1,1)$ & 
	  -2 &   -2 &    4 &    2 &    0 &    0 &
   $(1,1)$ &  16 &   16 \\
% Sr1>    -2 &    2 &   -4 &   -2 &    0 &    0 &  -16 &  -16 &
   $S_{R_1}$ &            & $(1,1,2,1)$ & 
	   2 &    2 &   -4 &   -2 &    0 &    0 &
   $(1,1)$ & -16 &  -16 \\
\hline
% Ql2>    -2 &   -2 &   -4 &    0 &   -2 &    0 &    0 &  -16 &
   $Q_{L_2}$ & $\mb_2\oplus$ & $(3,2,1,1)$ & 
	   2 &   -2 &   -4 &    0 &   -2 &    0 &
   $(1,1)$   &   0 &  -16 \\
% Qr2>     2 &    2 &    4 &    0 &    2 &    0 &    0 &   16 &
   $Q_{R_2}$ & $\mb_2+\mzeta+2\mgamma$           & $({\bar3},1,2,1)$ & 
	  -2 &    2 &    4 &    0 &    2 &    0 &
   $(1,1)$   & 0 &   16 \\
% Ll2>    -2 &   -2 &    4 &    0 &    2 &    0 &   -8 &   16 &
   $L_{L_2}$ &            & $(1,2,1,2)$ & 
	   2 &   -2 &    4 &    0 &    2 &    0 &
   $(1,1)$   &   -8 &   16 \\
% Lr2>     2 &    2 &   -4 &    0 &   -2 &    0 &    8 &  -16 &
   $L_{R_2}$ &            & $(1,1,2,2)$ & 
	  -2 &    2 &   -4 &    0 &   -2 &    0 &
   $(1,1)$   &    8 &  -16 \\
% Sl2>    -2 &   -2 &    4 &    0 &    2 &    0 &   16 &   16 &
   $S_{L_2}$ &            & $(1,2,1,1)$ & 
	   2 &   -2 &    4 &    0 &    2 &    0 &
   $(1,1)$   &  16 &   16 \\
% Sr2>     2 &    2 &   -4 &    0 &   -2 &    0 &  -16 &  -16 &
   $S_{R_2}$ &            & $(1,1,2,1)$ & 
	  -2 &    2 &   -4 &    0 &   -2 &    0 &
   $(1,1)$   &  -16 & -16 \\
\hline
% Ql3>     0 &    4 &   -4 &    0 &    0 &   -2 &    0 &  -16 
  $Q_{L_3}$ & $\mb_3\oplus$ & $(3,2,1,1)$ & 
	   0 &    4 &   -4 &    0 &    0 &   -2 &
   $(1,1)$   &    0 &  -16 \\
% Qr3>     0 &   -4 &    4 &    0 &    0 &    2 &    0 &   16 
   $Q_{R_3}$ & $\mb_3+\mzeta+2\mgamma$           & $({\bar3},1,2,1)$ & 
	   0 &   -4 &    4 &    0 &    0 &    2 &
   $(1,1)$   &    0 &   16 \\
% Ll3>     0 &    4 &    4 &    0 &    0 &    2 &   -8 &   16 
   $L_{L_3}$ &            & $(1,2,1,2)$ & 
	   0 &    4 &    4 &    0 &    0 &    2 &
   $(1,1)$   &   -8 &   16 \\
% Lr3>     0 &   -4 &   -4 &    0 &    0 &   -2 &    8 &  -16 
   $L_{R_3}$ &            & $(1,1,2,2)$ & 
	   0 &   -4 &   -4 &    0 &    0 &   -2 & 
   $(1,1)$   &    8 &  -16\\
% Sl3>     0 &    4 &    4 &    0 &    0 &    2 &   16 &   16 
   $S_{L_3}$ &            & $(1,2,1,1)$ & 
	   0 &    4 &    4 &    0 &    0 &    2 &  
   $(1,1)$   &     16 &   16\\
% Sr3>     0 &   -4 &   -4 &    0 &    0 &   -2 &  -16 &  -16 
   $S_{R_3}$ &            & $(1,1,2,1)$ & 
	   0 &   -4 &   -4 &    0 &    0 &   -2 & 
   $(1,1)$   &  -16 &  -16  \\
\hline
% Sl4>     2 &   -2 &   12 &    0 &    0 &    0 &   -8 &   -8 
    $\cl{L_1}$ & $\mb_1+$ & $(1,2,1,1)$ & 
	  -2 &   -2 &   12 &    0 &    0 &    0 &
     $(1,1)$ &   -8 &   -8 \\
%bSl4>    -2 &    2 &  -12 &    0 &    0 &    0 &    8 &    8 
   $\bcl{L_1}$ & $\malpha+\mbeta\pm\mgamma$  & $(1,2,1,1)$ & 
           2 &    2 &  -12 &    0 &    0 &    0 &
     $(1,1)$ &    8 &    8  \\
% Sr4>     2 &   -2 &   12 &    0 &    0 &    0 &   -8 &   -8 
   $\cl{R_1}$&                 & $(1,1,2,1)$ & 
	  -2 &   -2 &   12 &    0 &    0 &    0 &
     $(1,1)$ &   -8 &   -8 \\
%bSr4>    -2 &    2 &  -12 &    0 &    0 &    0 &    8 &    8 
   $\bcl{R_1}$&             & $(1,1,2,1)$ &
	   2 &    2 &  -12 &    0 &    0 &    0 &
   $(1,1)$   &    8 &    8  \\
\hline 
% Sl5>    -2 &   -2 &   -4 &    0 &    0 &    0 &   -8 &   40 
   $\cl{L_2}$  & ${\bf 1}+\mb_1+ $  & $({1},2,1,1)$ & 
	   2 &   -2 &   -4 &    0 &    0 &    0 &
   $(1,1)$   &   -8 &   40 \\
%bSl5>     2 &    2 &    4 &    0 &    0 &    0 &    8 &  -40 
   $\bcl{L_2}$ & $\mb_3\pm\mgamma$  & $({1},2,1,1)$ &
	  -2 &    2 &    4 &    0 &    0 &    0 &
   $(1,1)$   &    8 &  -40  \\
% Sr5>    -2 &   -2 &   -4 &    0 &    0 &    0 &   -8 &   40 
   $\cl{R_2}$  &                    & $({1},1,2,1)$ & 
	   2 &   -2 &   -4 &    0 &    0 &    0 &
   $(1,1)$   &   -8 &   40  \\
%bSr5>     2 &    2 &    4 &    0 &    0 &    0 &    8 &  -40 
   $\bcl{R_2}$ &              & $({1},1,2,1)$ & 
	  -2 &    2 &    4 &    0 &    0 &    0 &
   $(1,1)$   &    8 &  -40\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|rrrrrr|c|rr|}
\hline
  $F$ & SEC & $SU(3)_C\times SU(2)_{L;R;C}$
   & $Q_{1^\prime}$ & $Q_{2^\prime}$ & $Q_{3^\prime}$   
   & $Q_4$ & $Q_5$ & $Q_6$ 
   & $SU(4)_{H_{1;2}}$ 
   & $Q_{7^{\prime\prime}}$ & $Q_{8^{\prime\prime}}$ \\
\hline  
% D1 >     4 &   -4 &    0 &    0 &    0 &    0 &   16 &    0 
  ${ D}_{1}$ & $I+S+2\mgamma$ & $({3},1,1,1)$ & 
	  -4 &   -4 &    0 &    0 &    0 &    0 & 
   $(1,1)$   &   16 &    0  \\
%bD1 >    -4 &    4 &    0 &    0 &    0 &    0 &  -16 &    0 
${\bar D}_{1}$&              & $({\bar 3},1,1,1)$ & 
	   4 &    4 &    0 &    0 &    0 &    0 & 
   $(1,1)$   &  -16 &    0  \\
% D2 >    -4 &   -4 &    0 &    0 &    0 &    0 &   16 &    0 
   ${ D}_{2}$&               & $({3},1,1,1)$ & 
	   4 &   -4 &    0 &    0 &    0 &    0 &
   $(1,1)$   &   16 &    0\\
%bD2 >     4 &    4 &    0 &    0 &    0 &    0 &  -16 &    0 
   ${\bar D}_{2}$ &               & $({\bar 3},1,1,1)$ & 
	  -4 &    4 &    0 &    0 &    0 &    0 & 
   $(1,1)$   &  -16 &    0 \\ 
% D3 >     0 &    8 &    0 &    0 &    0 &    0 &   16 &    0 
   ${ D}_{3}$&               & $({3},1,1,1)$ & 
	   0 &    8 &    0 &    0 &    0 &    0 & 
   $(1,1)$   &   16 &    0 \\
%bD3 >     0 &   -8 &    0 &    0 &    0 &    0 &  -16 &    0 
   ${\bar D}_{3}$ &               & $({\bar 3},1,1,1)$ & 
           0 &   -8 &    0 &    0 &    0 &    0 &
   $(1,1)$   &  -16 &    0 \\ 
\hline 
% Dab>     0 &    4 &    8 &    0 &    0 &    0 &    0 &   32 
   $      D_{\malpha\mbeta}$  &$\xi=S+$             & $(   3,1,1,1)$ & 
	   0 &    4 &    8 &    0 &    0 &    0 &
   $(1,1)$   &    0 &   32  \\
%bDab>     0 &   -4 &   -8 &    0 &    0 &    0 &    0 &  -32 
   ${\bar D}_{\malpha\mbeta}$ &$\mb_1+\mb_2+$   & $({\bar 3},1,1,1)$ & 
	   0 &   -4 &   -8 &    0 &    0 &    0 & 
   $(1,1)$   &    0 &  -32 \\
% Nab>     0 &    4 &   -8 &    0 &    0 &    0 &   -8 &  -32 
   ${N}_{\malpha\mbeta}$      &$\malpha+\mbeta$ & $({1},1,1,2)$ & 
	   0 &    4 &   -8 &    0 &    0 &    0 & 
   $(1,1)$   &   -8 &  -32 \\
%bNab>     0 &   -4 &    8 &    0 &    0 &    0 &    8 &   32 
   ${\bar N}_{\malpha\mbeta}$ &                        & $({1},1,1,2)$ & 
	   0 &   -4 &    8 &    0 &    0 &    0 &  
   $(1,1)$   &    8 &   32 \\
% p1+>    -4 &    0 &    0 &{\s}4 &    0 &    0 &    0 &    0
   ${\phi}_{1}^\pm$        & $\oplus\xi+\mzeta+2\gamma$& $({1},1,1,1)$ &
	   4 &    0 &    0 &{\s}4 &    0 &    0 &
   $(1,1)$   &    0 &    0 \\
%bp1+>     4 &    0 &    0 &{\t}4 &    0 &    0 &    0 &    0
   ${\bar\phi}_{1}^\pm$  &                      & $({1},1,1,1)$ &
	  -4 &    0 &    0 &{\t}4 &    0 &    0 &
   $(1,1)$   &    0 &    0 \\
% p2+>    -4 &    0 &    0 &    0 &{\s}4 &    0 &    0 &    0
   ${\phi}_{2}^\pm$      &                      & $({1},1,1,1)$ &
	   4 &    0 &    0 &    0 &{\s}4 &    0 &
   $(1,1)$   &    0 &    0 \\
%bp2+>     4 &    0 &    0 &    0 &{\t}4 &    0 &    0 &    0
   ${\bar\phi}_{2}^\pm$ &                                  & $({1},1,1,1)$ &
	  -4 &    0 &    0 &    0 &{\t}4 &    0 &
   $(1,1)$   &    0 &    0 \\
% p3+>    -4 &    0 &    0 &    0 &    0 &{\s}4 &    0 &    0
   ${\phi}_{3}^\pm$ &                                  & $({1},1,1,1)$ &
	   4 &    0 &    0 &    0 &    0 &{\s}4 &
   $(1,1)$   &    0 &    0 \\
%bp3+>     4 &    0 &    0 &    0 &    0 &{\t}4 &    0 &    0
   ${\bar\phi}_{3}^\pm$ &                                  & $({1},1,1,1)$ &
	  -4 &    0 &    0 &    0 &    0 &{\t}4 &
   $(1,1)$   &    0 &    0 \\
% p4+>    0  &    0 &    0 &    0 &    0 &    0 &    0 &    0
   ${\phi}_{4}$ &                                         & $({1},1,1,1)$ &
	  0  &    4 &   -8 &    0 &    0 & 0    &
   $(1,1)$   &   16 &  -32 \\
%bp4+>     0 &    0 &    0 &    0 &    0 &    0 &    0 &    0
   ${\bar\phi}_{4}$ &                                  & $({1},1,1,1)$ &
	   0 &   -4 &    8 &    0 &    0 & 0    &
   $(1,1)$   &  -16 &    32 \\
\hline
% h1 >     0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
       $h_1$ & Neveu--   & $(1,2,2,1)$ & 
	   0 &    0 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0 \\
% h2 >     0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
   $h_2$ & Schwarz   & $(1,2,2,1)$ & 
	   0 &    0 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0  \\
% P1 >     0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
  $\Phi_{1}$ &               & $(1,1,1,1)$ & 
	   0 &    0 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0  \\
% P2 >     0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
  $\Phi_{2}$ &               & $(1,1,1,1)$ & 
	   0 &    0 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0  \\
% P3 >     0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
  $\Phi_{3}$ &               & $(1,1,1,1)$ & 
	   0 &    0 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0  \\
% p23>     8 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
   ${\Phi}_{12}$ &                & $({1},1,1,1)$ & 
          -8 &    0 &    0 &    0 &    0 &    0 & 	
    $(1,1)$  &    0 &    0 \\
%bp23>    -8 &    0 &    0 &    0 &    0 &    0 &    0 &    0 
${\bar\Phi}_{12}$&                & $({1},1,1,1)$ & 
	   8 &    0 &    0 &    0 &    0 &    0 & 
    $(1,1)$  &    0 &    0  \\
% p13>    -4 &  -12 &    0 &    0 &    0 &    0 &    0 &    0 
${\Phi}_{23}$&               & $({1},1,1,1)$ & 
           4 &  -12 &    0 &    0 &    0 &    0 & 
   $(1,1)$   &    0 &    0  \\
%bp13>     4 &   12 &    0 &    0 &    0 &    0 &    0 &    0 
${\bar\Phi}_{23}$&                & $({1},1,1,1)$ & 
	  -4 &   12 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0  \\
% p12>     4 &  -12 &    0 &    0 &    0 &    0 &    0 &    0
 $\Phi_{31}$ &               & $(1,1,1,1)$ & 
	  -4 &  -12 &    0 &    0 &    0 &    0 &
    $(1,1)$  &    0 &    0 \\
%bp12>    -4 &   12 &    0 &    0 &    0 &    0 &    0 &    0 
   ${\bar\Phi}_{31}$ &               & $({1},1,1,1)$ & 
	   4 &   12 &    0 &    0 &    0 &    0 &
   $(1,1)$   &    0 &    0  \\
\hline
% H1 >     0 &    0 &  -10 &   -2 &    2 &   -2 &    0 &  -12 
   $H_1$ & $S+\mbeta\pm\mgamma$ & $(1,1,1,1)$ & 
	   0 &    0 &  -10 &   -2 &    2 &   -2 &
   $(4,1)$   &    0 &  -12 \\
%bH1 >     0 &    0 &   10 &    2 &   -2 &    2 &    0 &   12 
   ${\bar H}_1$ & $\oplus (\mzeta)$   & $(1,1,1,1)$ & 
	   0 &    0 &   10 &    2 &   -2 &    2 &    
$({\bar4},1)$&    0 &   12 \\
% H2 >     0 &    0 &    2 &   -2 &    2 &    2 &    0 &   36 
   $H_2$ &          & $(1,1,1,1)$ & 
	   0 &    0 &    2 &   -2 &    2 &    2 &
  $(1,4)$    &    0 &   36 \\
%bH2 >     0 &    0 &   -2 &    2 &   -2 &   -2 &    0 &  -36 
   $H_2$ &           & $(1,1,1,1)$ & 
	   0 &    0 &   -2 &    2 &   -2&   -2 &
$(1,{\bar4})$&    0 &  -36 \\
\hline
\end{tabular}
\begin{tabular}{llllll}
   $\php\h{1 }  \h{2 }  \P{3 } $  
 & $+\h{1 }  \Q{L_1}  \Q{R_1} $  
 & $+\h{1 }  \L{L_1}  \L{R_1} $  
 & $+\h{1 }  \S{L_1}  \S{R_1} $  
 & $+\h{1 }  \cl{L_1} \bcl{R_1} $  
 & $+\h{1 } \bcl{L_1}  \cl{R_1} $\\
   $+\h{2 }  \Q{L_2}  \Q{R_2} $  
 & $+\h{2 }  \L{L_2}  \L{R_2} $  
 & $+\h{2 }  \S{L_2}  \S{R_2} $  
 & $+\h{2 }  \cl{L_2} \bcl{R_2} $  
 & $+\h{2 } \bcl{L_2}  \cl{R_2} $  
 & $+\Q{L_1} \bD{1 }  \S{L_1} $\\
   $+\Q{L_2} \bD{2 }  \S{L_2} $  
 & $+\Q{L_3} \bD{3 }  \S{L_3} $  
 & $+\Q{R_1}  \D{1 }  \S{R_1} $  
 & $+\Q{R_2}  \D{2 }  \S{R_2} $  
 & $+\Q{R_3}  \D{3 }  \S{R_3} $  
 & $+\D{\ab} \bD{\ab}  \P{3 } $\\
   $+\D{\ab} \bD{3 }  \p{4 } $  
 & $+\D{1 } \bD{2 } \bX{12} $  
 & $+\D{1 } \bD{3 } \bX{31} $  
 & $+\D{2 } \bD{1 }  \X{12} $  
 & $+\D{2 } \bD{3 } \bX{23} $  
 & $+\D{3 } \bD{\ab} \bp{4 } $\\
   $+\D{3 } \bD{1 }  \X{31} $  
 & $+\D{3 } \bD{2 }  \X{23} $  
 & $+\cl{L_1} \bcl{L_1}  \P{1 } $  
 & $+\bcl{L_1} \bcl{L_2} \bp{4 } $  
 & $+\cl{L_2} \bcl{L_2}  \P{2 } $  
 & $+\cl{R_1} \bcl{R_1}  \P{1 } $\\
   $+\cl{R_1}  \cl{R_2}  \p{4 } $  
 & $+\cl{R_2} \bcl{R_2}  \P{2 } $  
 & $+\N{\ab} \bN{\ab}  \P{3 } $  
\end{tabular}} 
%\nolabel\\
\label{w3ssm} 
\eeqn

\no $W_3({\rm singlets})$:
\beqn 
{\begin{tabular}{llllll}
   $\php\P{3 }\ps{2}{+} \bps{2}{+} $  
 & $+\P{3 }  \ps{2}{-}  \bps{2}{-} $  
 & $+\P{3 }  \ps{1}{+}  \bps{1}{+} $  
 & $+\P{3 }  \ps{1}{-}  \bps{1}{-} $  
 & $+\P{3 }  \ps{3}{+}  \bps{3}{+} $  
 & $+\P{3 }  \ps{3}{-}  \bps{3}{-} $\\
   $+\P{3 }  \p{4 }     \bp{4 } $  
 & $+\X{31}  \bX{23}    \bX{12} $  
 & $+\bX{31} \X{23}     \X{12} $  
 & $+\X{12}  \ps{2}{+}  \ps{2}{-} $  
 & $+\X{12}  \ps{1}{+}  \ps{1}{-} $  
 & $+\X{12}  \ps{3}{+}  \ps{3}{-} $\\
   $+\bX{12} \bps{2}{+} \bps{2}{-} $  
 & $+\bX{12} \bps{1}{+} \bps{1}{-} $  
 & $+\bX{12} \bps{3}{+} \bps{3}{-} $  
\end{tabular}} 
%\nolabel\\
\label{w3sig} 
\eeqn

\no $W_3({\rm hidden})$: none
\vskip .8truecm

\no $W_4({\rm observable})$:
\beqn 
{\begin{tabular}{lllll}
   $\php \Q{L_1}  \Q{L_1}  \D{\ab}  \ps{1}{+} $  
 & $+ \Q{L_1}  \Q{L_3}  \Q{R_1}  \Q{R_3} $  
 & $+ \Q{L_1}  \Q{R_1}  \L{L_3}  \L{R_3} $  
 & $+ \Q{L_1}  \Q{R_1}  \S{L_3}  \S{R_3} $  
 & $+ \Q{L_2}  \Q{L_2}  \D{\ab} \bps{2}{-} $ \\
   $+ \Q{L_2}  \Q{L_3}  \Q{R_2}  \Q{R_3} $  
 & $+ \Q{L_2}  \Q{R_2}  \L{L_3}  \L{R_3} $  
 & $+ \Q{L_2}  \Q{R_2}  \S{L_3}  \S{R_3} $  
 & $+ \Q{L_3}  \Q{R_3}  \L{L_1}  \L{R_1} $  
 & $+ \Q{L_3}  \Q{R_3}  \L{L_2}  \L{R_2} $ \\
   $+ \Q{L_3}  \Q{R_3}  \S{L_1}  \S{R_1} $  
 & $+ \Q{L_3}  \Q{R_3}  \S{L_2}  \S{R_2} $  
 & $+ \Q{L_3}  \Q{R_3}  \cl{L_1} \bcl{R_1} $  
 & $+ \Q{L_3}  \Q{R_3} \bcl{L_1}  \cl{R_1} $  
 & $+ \Q{L_3}  \Q{R_3}  \cl{L_2} \bcl{R_2} $ \\
   $+ \Q{L_3}  \Q{R_3} \bcl{L_2}  \cl{R_2} $  
 & $+ \Q{R_1}  \Q{R_1} \bD{\ab} \bps{1}{+} $  
 & $+ \Q{R_2}  \Q{R_2} \bD{\ab}  \ps{2}{-} $  
 & $+ \L{L_1}  \L{L_1}  \ps{1}{-}  \p{4 } $  
 & $+ \L{L_1}  \L{L_3}  \L{R_1}  \L{R_3} $ \\
   $+ \L{L_1}  \L{R_1}  \S{L_3}  \S{R_3} $  
 & $+ \L{L_2}  \L{L_2} \bps{2}{+}  \p{4 } $  
 & $+ \L{L_2}  \L{L_3}  \L{R_2}  \L{R_3} $  
 & $+ \L{L_2}  \L{R_2}  \S{L_3}  \S{R_3} $  
 & $+ \L{L_3}  \L{R_3}  \S{L_1}  \S{R_1} $ \\
   $+ \L{L_3}  \L{R_3}  \S{L_2}  \S{R_2} $  
 & $+ \L{L_3}  \L{R_3}  \cl{L_1} \bcl{R_1} $  
 & $+ \L{L_3}  \L{R_3} \bcl{L_1}  \cl{R_1} $  
 & $+ \L{L_3}  \L{R_3}  \cl{L_2} \bcl{R_2} $  
 & $+ \L{L_3}  \L{R_3} \bcl{L_2}  \cl{R_2} $ \\
   $+ \L{R_1}  \L{R_1} \bps{1}{-} \bp{4 } $  
 & $+ \L{R_2}  \L{R_2}  \ps{2}{+} \bp{4 } $  
 & $+ \S{L_1}  \S{L_3}  \S{R_1}  \S{R_3} $  
 & $+ \S{L_2}  \S{L_3}  \S{R_2}  \S{R_3} $  
 & $+ \S{L_3}  \cl{L_1}  \S{R_3} \bcl{R_1} $ \\
   $+ \S{L_3} \bcl{L_1}  \S{R_3}  \cl{R_1} $  
 & $+ \S{L_3}  \cl{L_2}  \S{R_3} \bcl{R_2} $  
 & $+ \S{L_3} \bcl{L_2}  \S{R_3}  \cl{R_2} $  
\end{tabular}} 
%\nolabel\\
\label{w4ssm} 
\eeqn

\no $W_4({\rm singlets})$, $W_4({\rm mixed})$, $W_4({\rm hidden})$: none
\newpage

\no $W_5({\rm observable})$:
\beqn 
{\begin{tabular}{llll} 
   $\php \h{1 }  \Q{L_2}  \Q{R_2}  \D{\ab} \bD{\ab} $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \N{\ab} \bN{\ab} $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \ps{2}{+} \bps{2}{+} $ 
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \ps{2}{-} \bps{2}{-} $ \\ 
   $+ \h{1 }  \Q{L_2}  \Q{R_2}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \ps{1}{-} \bps{1}{-} $  
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \ps{3}{+} \bps{3}{+} $ 
 & $+ \h{1 }  \Q{L_2}  \Q{R_2}  \ps{3}{-} \bps{3}{-} $ \\ 
   $+ \h{1 }  \Q{L_2}  \Q{R_2}  \p{4 } \bp{4 } $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \D{\ab} \bD{\ab} $ 
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \N{\ab} \bN{\ab} $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \ps{2}{+} \bps{2}{+} $ \\  
   $+ \h{1 }  \L{L_2}  \L{R_2}  \ps{2}{-} \bps{2}{-} $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \ps{1}{+} \bps{1}{+} $ 
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \ps{1}{-} \bps{1}{-} $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \ps{3}{+} \bps{3}{+} $ \\ 
   $+ \h{1 }  \L{L_2}  \L{R_2}  \ps{3}{-} \bps{3}{-} $  
 & $+ \h{1 }  \L{L_2}  \L{R_2}  \p{4 } \bp{4 } $ 
 & $+ \h{1 }  \D{\ab} \bD{\ab}  \S{L_2}  \S{R_2} $  
 & $+ \h{1 }  \D{\ab} \bD{\ab}  \cl{L_2} \bcl{R_2} $ \\  
   $+ \h{1 }  \D{\ab} \bD{\ab} \bcl{L_2}  \cl{R_2} $  
 & $+ \h{1 }  \S{L_2}  \S{R_2}  \N{\ab} \bN{\ab} $ 
 & $+ \h{1 }  \S{L_2}  \S{R_2}  \ps{2}{+} \bps{2}{+} $  
 & $+ \h{1 }  \S{L_2}  \S{R_2}  \ps{2}{-} \bps{2}{-} $ \\  
   $+ \h{1 }  \S{L_2}  \S{R_2}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{1 }  \S{L_2}  \S{R_2}  \ps{1}{-} \bps{1}{-} $ 
 & $+ \h{1 }  \S{L_2}  \S{R_2}  \ps{3}{+} \bps{3}{+} $  
 & $+ \h{1 }  \S{L_2}  \S{R_2}  \ps{3}{-} \bps{3}{-} $ \\ 
   $+ \h{1 }  \S{L_2}  \S{R_2}  \p{4 } \bp{4 } $  
 & $+ \h{1 }  \cl{L_2} \bcl{R_2}  \N{\ab} \bN{\ab} $ 
 & $+ \h{1 }  \cl{L_2} \bcl{R_2}  \ps{2}{+} \bps{2}{+} $  
 & $+ \h{1 }  \cl{L_2} \bcl{R_2}  \ps{2}{-} \bps{2}{-} $ \\  
   $+ \h{1 }  \cl{L_2} \bcl{R_2}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{1 }  \cl{L_2} \bcl{R_2}  \ps{1}{-} \bps{1}{-} $ 
 & $+ \h{1 }  \cl{L_2} \bcl{R_2}  \ps{3}{+} \bps{3}{+} $  
 & $+ \h{1 }  \cl{L_2} \bcl{R_2}  \ps{3}{-} \bps{3}{-} $ \\ 
   $+ \h{1 }  \cl{L_2} \bcl{R_2}  \p{4 } \bp{4 } $  
 & $+ \h{1 } \bcl{L_2}  \cl{R_2}  \N{\ab} \bN{\ab} $ 
 & $+ \h{1 } \bcl{L_2}  \cl{R_2}  \ps{2}{+} \bps{2}{+} $  
 & $+ \h{1 } \bcl{L_2}  \cl{R_2}  \ps{2}{-} \bps{2}{-} $ \\  
   $+ \h{1 } \bcl{L_2}  \cl{R_2}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{1 } \bcl{L_2}  \cl{R_2}  \ps{1}{-} \bps{1}{-} $ 
 & $+ \h{1 } \bcl{L_2}  \cl{R_2}  \ps{3}{+} \bps{3}{+} $  
 & $+ \h{1 } \bcl{L_2}  \cl{R_2}  \ps{3}{-} \bps{3}{-} $ \\ 
   $+ \h{1 } \bcl{L_2}  \cl{R_2}  \p{4 } \bp{4 } $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \D{\ab} \bD{\ab} $ 
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \N{\ab} \bN{\ab} $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \ps{2}{+} \bps{2}{+} $ \\  
   $+ \h{2 }  \Q{L_1}  \Q{R_1}  \ps{2}{-} \bps{2}{-} $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \ps{1}{+} \bps{1}{+} $ 
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \ps{1}{-} \bps{1}{-} $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \ps{3}{+} \bps{3}{+} $ \\ 
   $+ \h{2 }  \Q{L_1}  \Q{R_1}  \ps{3}{-} \bps{3}{-} $  
 & $+ \h{2 }  \Q{L_1}  \Q{R_1}  \p{4 } \bp{4 } $ 
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \D{\ab} \bD{\ab} $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \N{\ab} \bN{\ab} $ \\  
   $+ \h{2 }  \L{L_1}  \L{R_1}  \ps{2}{+} \bps{2}{+} $ 
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \ps{2}{-} \bps{2}{-} $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \ps{1}{-} \bps{1}{-} $ \\ 
   $+ \h{2 }  \L{L_1}  \L{R_1}  \ps{3}{+} \bps{3}{+} $ 
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \ps{3}{-} \bps{3}{-} $  
 & $+ \h{2 }  \L{L_1}  \L{R_1}  \p{4 } \bp{4 } $  
 & $+ \h{2 }  \D{\ab} \bD{\ab}  \S{L_1}  \S{R_1} $ \\
   $+ \h{2 }  \D{\ab} \bD{\ab}  \cl{L_1} \bcl{R_1} $  
 & $+ \h{2 }  \D{\ab} \bD{\ab} \bcl{L_1}  \cl{R_1} $  
 & $+ \h{2 }  \S{L_1}  \S{R_1}  \N{\ab} \bN{\ab} $  
 & $+ \h{2 }  \S{L_1}  \S{R_1}  \ps{2}{+} \bps{2}{+} $ \\
   $+ \h{2 }  \S{L_1}  \S{R_1}  \ps{2}{-} \bps{2}{-} $  
 & $+ \h{2 }  \S{L_1}  \S{R_1}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{2 }  \S{L_1}  \S{R_1}  \ps{1}{-} \bps{1}{-} $  
 & $+ \h{2 }  \S{L_1}  \S{R_1}  \ps{3}{+} \bps{3}{+} $ \\
   $+ \h{2 }  \S{L_1}  \S{R_1}  \ps{3}{-} \bps{3}{-} $  
 & $+ \h{2 }  \S{L_1}  \S{R_1}  \p{4 } \bp{4 } $  
 & $+ \h{2 }  \cl{L_1} \bcl{R_1}  \N{\ab} \bN{\ab} $  
 & $+ \h{2 }  \cl{L_1} \bcl{R_1}  \ps{2}{+} \bps{2}{+} $ \\
   $+ \h{2 }  \cl{L_1} \bcl{R_1}  \ps{2}{-} \bps{2}{-} $  
 & $+ \h{2 }  \cl{L_1} \bcl{R_1}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{2 }  \cl{L_1} \bcl{R_1}  \ps{1}{-} \bps{1}{-} $  
 & $+ \h{2 }  \cl{L_1} \bcl{R_1}  \ps{3}{+} \bps{3}{+} $ \\
   $+ \h{2 }  \cl{L_1} \bcl{R_1}  \ps{3}{-} \bps{3}{-} $  
 & $+ \h{2 }  \cl{L_1} \bcl{R_1}  \p{4 } \bp{4 } $  
 & $+ \h{2 } \bcl{L_1}  \cl{R_1}  \N{\ab} \bN{\ab} $  
 & $+ \h{2 } \bcl{L_1}  \cl{R_1}  \ps{2}{+} \bps{2}{+} $ \\
   $+ \h{2 } \bcl{L_1}  \cl{R_1}  \ps{2}{-} \bps{2}{-} $  
 & $+ \h{2 } \bcl{L_1}  \cl{R_1}  \ps{1}{+} \bps{1}{+} $  
 & $+ \h{2 } \bcl{L_1}  \cl{R_1}  \ps{1}{-} \bps{1}{-} $  
 & $+ \h{2 } \bcl{L_1}  \cl{R_1}  \ps{3}{+} \bps{3}{+} $ \\
   $+ \h{2 } \bcl{L_1}  \cl{R_1}  \ps{3}{-} \bps{3}{-} $  
 & $+ \h{2 } \bcl{L_1}  \cl{R_1}  \p{4 } \bp{4 } $  
 & $+ \Q{L_1}  \Q{L_2}  \Q{R_1}  \Q{R_2}  \P{3 } $  
 & $+ \Q{L_1}  \Q{L_2}  \L{L_1}  \L{L_2}  \D{3 } $ \\ 
   $+ \Q{L_1}  \Q{R_1}  \L{L_2}  \L{R_2}  \P{3 } $  
 & $+ \Q{L_1}  \Q{R_1}  \S{L_2}  \S{R_2}  \P{3 } $ 
 & $+ \Q{L_1}  \Q{R_1}  \cl{L_1}  \cl{R_2}  \p{4 } $  
 & $+ \Q{L_1}  \Q{R_1}  \cl{L_2} \bcl{R_2}  \P{3 } $ \\  
   $+ \Q{L_1}  \Q{R_1} \bcl{L_2} \bcl{R_1} \bp{4 } $  
 & $+ \Q{L_1}  \Q{R_1} \bcl{L_2}  \cl{R_2}  \P{3 } $ 
 & $+ \Q{L_1}  \Q{R_2}  \L{L_1}  \L{R_2} \bX{12} $  
 & $+ \Q{L_1}  \Q{R_2}  \S{L_1}  \S{R_2} \bX{12} $ \\ 
   $+ \Q{L_1}  \Q{R_3}  \S{L_1}  \S{R_3} \bX{31} $  
 & $+ \Q{L_1} \bD{2 }  \S{L_1}  \ps{2}{+}  \ps{2}{-} $  
 & $+ \Q{L_1} \bD{2 }  \S{L_1}  \ps{1}{+}  \ps{1}{-} $  
 & $+ \Q{L_1} \bD{2 }  \S{L_1}  \ps{3}{+}  \ps{3}{-} $ \\
   $+ \Q{L_2}  \Q{R_1}  \L{L_2}  \L{R_1}  \X{12} $  
 & $+ \Q{L_2}  \Q{R_1}  \S{L_2}  \S{R_1}  \X{12} $  
 & $+ \Q{L_2}  \Q{R_2}  \L{L_1}  \L{R_1}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_2}  \S{L_1}  \S{R_1}  \P{3 } $ \\
   $+ \Q{L_2}  \Q{R_2}  \cl{L_1} \bcl{R_1}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_2} \bcl{L_1}  \cl{R_1}  \P{3 } $  
 & $+ \Q{L_2}  \Q{R_2} \bcl{L_1} \bcl{R_2} \bp{4 } $  
 & $+ \Q{L_2}  \Q{R_2}  \cl{L_2}  \cl{R_1}  \p{4 } $ \\
   $+ \Q{L_2}  \Q{R_3}  \S{L_2}  \S{R_3} \bX{23} $  
 & $+ \Q{L_2} \bD{\ab}  \S{L_2} \bX{23} \bp{4 } $  
 & $+ \Q{L_2} \bD{1 }  \S{L_2} \bps{2}{+} \bps{2}{-} $ 
 & $+ \Q{L_2} \bD{1 }  \S{L_2} \bps{1}{+} \bps{1}{-} $ \\ 
   $+ \Q{L_2} \bD{1 }  \S{L_2} \bps{3}{+} \bps{3}{-} $  
 & $+ \Q{L_3}  \Q{R_1}  \S{L_3}  \S{R_1}  \X{31} $  
 & $+ \Q{L_3}  \Q{R_2}  \S{L_3}  \S{R_2}  \X{23} $ 
 & $+ \Q{L_3} \bD{\ab}  \S{L_3}  \cl{R_1}  \cl{R_2} $ \\  
   $+ \Q{R_1}  \Q{R_2}  \L{R_1}  \L{R_2} \bD{3 } $  
 & $+ \Q{R_1}  \D{\ab}  \S{R_1}  \X{31}  \p{4 } $  
 & $+ \Q{R_1}  \D{2 }  \S{R_1} \bps{2}{+} \bps{2}{-} $  
 & $+ \Q{R_1}  \D{2 }  \S{R_1} \bps{1}{+} \bps{1}{-} $ \\ 
   $+ \Q{R_1}  \D{2 }  \S{R_1} \bps{3}{+} \bps{3}{-} $ 
 & $+ \Q{R_2}  \D{\ab}  \S{R_2}  \X{23}  \p{4 } $  
 & $+ \Q{R_2}  \D{1 }  \S{R_2}  \ps{2}{+}  \ps{2}{-} $  
 & $+ \Q{R_2}  \D{1 }  \S{R_2}  \ps{1}{+}  \ps{1}{-} $ \\
   $+ \Q{R_2}  \D{1 }  \S{R_2}  \ps{3}{+}  \ps{3}{-} $  
 & $+ \Q{R_3}  \D{\ab} \bcl{L_1} \bcl{L_2}  \S{R_3} $ 
 & $+ \L{L_1}  \L{L_2}  \L{R_1}  \L{R_2}  \P{3 } $  
 & $+ \L{L_1}  \L{R_1}  \S{L_2}  \S{R_2}  \P{3 } $ \\ 
   $+ \L{L_1}  \L{R_1}  \cl{L_1}  \cl{R_2}  \p{4 } $  
 & $+ \L{L_1}  \L{R_1}  \cl{L_2} \bcl{R_2}  \P{3 } $ 
 & $+ \L{L_1}  \L{R_1} \bcl{L_2} \bcl{R_1} \bp{4 } $  
 & $+ \L{L_1}  \L{R_1} \bcl{L_2}  \cl{R_2}  \P{3 } $ \\ 
   $+ \L{L_1}  \L{R_2}  \S{L_2}  \S{R_1}  \P{3 } $  
 & $+ \L{L_1}  \L{R_3}  \S{L_3}  \S{R_1}  \P{2 } $ 
 & $+ \L{L_1}  \S{L_1}  \N{\ab}  \P{2 }  \ps{1}{-} $  
 & $+ \L{L_2}  \L{R_1}  \S{L_1}  \S{R_2}  \P{3 } $ \\ 
   $+ \L{L_2}  \L{R_2}  \S{L_1}  \S{R_1}  \P{3 } $  
 & $+ \L{L_2}  \L{R_2}  \cl{L_1} \bcl{R_1}  \P{3 } $ 
 & $+ \L{L_2}  \L{R_2} \bcl{L_1}  \cl{R_1}  \P{3 } $  
 & $+ \L{L_2}  \L{R_2} \bcl{L_1} \bcl{R_2} \bp{4 } $ \\ 
   $+ \L{L_2}  \L{R_2}  \cl{L_2}  \cl{R_1}  \p{4 } $  
 & $+ \L{L_2}  \L{R_3}  \S{L_3}  \S{R_2}  \P{1 } $ 
 & $+ \L{L_2}  \S{L_2}  \N{\ab}  \P{1 } \bps{2}{+} $  
 & $+ \L{L_3}  \L{R_1}  \S{L_1}  \S{R_3}  \P{2 } $ \\ 
   $+ \L{L_3}  \L{R_2}  \S{L_2}  \S{R_3}  \P{1 } $  
 & $+ \L{R_1}  \S{R_1} \bN{\ab}  \P{2 } \bps{1}{-} $ 
 & $+ \L{R_2}  \S{R_2} \bN{\ab}  \P{1 }  \ps{2}{+} $  
 & $+ \D{\ab} \bD{\ab} \bcl{L_1} \bcl{L_2} \bp{4 } $ \\ 
   $+ \D{\ab} \bD{\ab}  \cl{R_1} \bcl{R_1}  \P{3 } $  
 & $+ \D{\ab} \bD{\ab}  \cl{R_1}  \cl{R_2}  \p{4 } $  
 & $+ \S{L_1}  \S{L_2}  \S{R_1}  \S{R_2}  \P{3 } $  
 & $+ \S{L_1}  \cl{L_1}  \S{R_1}  \cl{R_2}  \p{4 } $ \\ 
   $+ \S{L_1}  \cl{L_2}  \S{R_1} \bcl{R_2}  \P{3 } $ 
 & $+ \S{L_1} \bcl{L_2}  \S{R_1} \bcl{R_1} \bp{4 } $  
 & $+ \S{L_1} \bcl{L_2}  \S{R_1}  \cl{R_2}  \P{3 } $  
 & $+ \S{L_2}  \cl{L_1}  \S{R_2} \bcl{R_1}  \P{3 } $ \\ 
   $+ \S{L_2} \bcl{L_1}  \S{R_2}  \cl{R_1}  \P{3 } $ 
 & $+ \S{L_2} \bcl{L_1}  \S{R_2} \bcl{R_2} \bp{4 } $  
 & $+ \S{L_2}  \cl{L_2}  \S{R_2}  \cl{R_1}  \p{4 } $  
 & $+ \cl{L_1}  \cl{L_1} \bcl{R_1}  \cl{R_2}  \p{4 } $ \\  
   $+ \cl{L_1} \bcl{L_1} \bcl{L_1} \bcl{L_2} \bp{4 } $ 
 & $+ \cl{L_1} \bcl{L_1}  \cl{R_1}  \cl{R_2}  \p{4 } $  
 & $+ \cl{L_1}  \cl{L_2} \bcl{R_1} \bcl{R_2}  \P{3 } $  
 & $+ \cl{L_1} \bcl{L_2} \bcl{R_1} \bcl{R_1} \bp{4 } $ 
\end{tabular}} 
\nolabel
\eeqn
\newpage

\no $W_5({\rm observable})$ continued:
\beqn 
{\begin{tabular}{llll} 
   $+ \cl{L_1} \bcl{L_2} \bcl{R_1}  \cl{R_2}  \P{3 } $  
 & $+\bcl{L_1}  \cl{L_2} \bcl{L_2} \bcl{L_2} \bp{4 } $  
 & $+\bcl{L_1}  \cl{L_2}  \cl{R_1} \bcl{R_2}  \P{3 } $  
 & $+\bcl{L_1}  \cl{L_2} \bcl{R_2} \bcl{R_2} \bp{4 } $ \\
   $+\bcl{L_1} \bcl{L_2}  \cl{R_1} \bcl{R_1} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \cl{R_1}  \cl{R_2}  \P{3 } $  
 & $+\bcl{L_1} \bcl{L_2}  \cl{R_2} \bcl{R_2} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \N{\ab} \bN{\ab} \bp{4 }   $ \\
   $+\bcl{L_1} \bcl{L_2}  \ps{2}{+} \bps{2}{+} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \ps{2}{-} \bps{2}{-} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \ps{1}{+} \bps{1}{+} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \ps{1}{-} \bps{1}{-} \bp{4 } $ \\
   $+\bcl{L_1} \bcl{L_2}  \ps{3}{+} \bps{3}{+} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \ps{3}{-} \bps{3}{-} \bp{4 } $  
 & $+\bcl{L_1} \bcl{L_2}  \p{4 } \bp{4 } \bp{4 } $  
 & $+ \cl{L_2}  \cl{L_2}  \cl{R_1} \bcl{R_2}  \p{4 } $ \\
   $+ \cl{L_2} \bcl{L_2}  \cl{R_1}  \cl{R_2}  \p{4 } $  
 & $+ \cl{R_1}  \cl{R_1} \bcl{R_1}  \cl{R_2}  \p{4 } $  
 & $+ \cl{R_1}  \cl{R_2}  \cl{R_2} \bcl{R_2}  \p{4 } $  
 & $+ \cl{R_1}  \cl{R_2}  \N{\ab} \bN{\ab}  \p{4 } $ \\ 
   $+ \cl{R_1}  \cl{R_2}  \ps{2}{+} \bps{2}{+}  \p{4 } $  
 & $+ \cl{R_1}  \cl{R_2}  \ps{2}{-} \bps{2}{-}  \p{4 } $ 
 & $+ \cl{R_1}  \cl{R_2}  \ps{1}{+} \bps{1}{+}  \p{4 } $  
 & $+ \cl{R_1}  \cl{R_2}  \ps{1}{-} \bps{1}{-}  \p{4 } $ \\ 
   $+ \cl{R_1}  \cl{R_2}  \ps{3}{+} \bps{3}{+}  \p{4 } $  
 & $+ \cl{R_1}  \cl{R_2}  \ps{3}{-} \bps{3}{-}  \p{4 } $ 
 & $+ \cl{R_1}  \cl{R_2}  \p{4 }  \p{4 } \bp{4 } $  
\end{tabular}
\begin{tabular}{|c|c|c|rrrrrrr|c|rrrr|}
\hline

%Heading Line 1
  $F$ & SEC & $(C;L;R)$ & $Q_C$
   & $Q_1$ & $Q_2$ & $Q_3$
   & $Q_4$ & $Q_5$ & $Q_6$
   & $SU(3)_{H_{1;2}}$
   & $Q_7$ & $Q_8$ & $Q_9$ & $Q_{10}$ \\

\hline

  $Q_{L_1}$ & $\mb_1$ & $(3,2,1)$
     &  2 &  2 &  0 &  0 & -2 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $Q_{R_1}$ & & $({\bar3},1,2)$
     & -2 & -2 &  0 &  0 & -2 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $L_{L_1}$ & & $(1,2,1)$
     & -6 &  2 &  0 &  0 & -2 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $L_{R_1}$ & & $(1,1,2)$
     &  6 & -2 &  0 &  0 & -2 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\

\hline

  $Q_{L_2}$ & $\mb_2$ & $(3,2,1)$
     &  2 &  0 &  2 &  0 &  0 & -2 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $Q_{R_2}$ & & $({\bar3},1,2)$
     & -2 &  0 & -2 &  0 &  0 & -2 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $L_{L_2}$ & & $(1,2,1)$
     & -6 &  0 &  2 &  0 &  0 & -2 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $L_{R_2}$ & & $(1,1,2)$
     &  6 &  0 & -2 &  0 &  0 & -2 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\

\hline

  $Q_{L_3}$ & $\mb_3$ & $(3,2,1)$
     &  2 &  0 &  0 &  2 &  0 &  0 & -2 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $Q_{R_3}$ & & $({\bar3},1,2)$
     & -2 &  0 &  0 & -2 &  0 &  0 & -2 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $L_{L_3}$ & & $(1,2,1)$
     & -6 &  0 &  0 &  2 &  0 &  0 & -2 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $L_{R_3}$ & & $(1,1,2)$
     &  6 &  0 &  0 & -2 &  0 &  0 & -2 & $(1,1)$        &  0 &  0 &  0 &  0 \\

\hline

  $h_1$ & Neveu-- & $(1,2,2)$
     &  0 &  0 &  0 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $h_2$ & Schwarz & $(1,2,2)$
     &  0 &  0 &  0 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $\Phi_1$ & & $(1,1,1)$
     &  0 &  0 &  0 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $\Phi_2$ & & $(1,1,1)$
     &  0 &  0 &  0 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $\Phi_3$ & & $(1,1,1)$
     &  0 &  0 &  0 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $\Phi_{12}$ & & $(1,1,1)$
     &  0 & -4 &  4 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  ${\bar\Phi}_{12}$ & & $(1,1,1)$
     &  0 &  4 & -4 &  0 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $\Phi_{23}$ & & $(1,1,1)$
     &  0 &  0 & -4 &  4 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  ${\bar\Phi}_{23}$ & & $(1,1,1)$
     &  0 &  0 &  4 & -4 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  $\Phi_{31}$ & & $(1,1,1)$
     &  0 & -4 &  0 &  4 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\
  ${\bar\Phi}_{31}$ & & $(1,1,1)$
     &  0 &  4 &  0 & -4 &  0 &  0 &  0 & $(1,1)$        &  0 &  0 &  0 &  0 \\

\hline

% $I_{1}$ 
$\cL{+}{L_{12}}$& $\bo+\mb_1$ & $(1,2,1)$
     &  0 & -2 & -2 &  0 &  0 &  0 &  2 & $(1,1)$        & -2 &  0 &  0 &  2 \\
%$I_{2}$ 
$\cL{-}{L_{12}}$& $+\mb_2+2\mgamma$ & $(1,2,1)$
     &  0 & -2 & -2 &  0 &  0 &  0 & -2 & $(1,1)$        &  2 &  0 &  0 & -2 \\
%$I_{3}$ 
$\cL{+}{R_{12}}$& & $(1,1,2)$
     &  0 &  2 &  2 &  0 &  0 &  0 &  2 & $(1,1)$        &  2 &  0 &  0 & -2 \\
%$I_{4}$ 
$\cL{-}{R_{12}}$ & & $(1,1,2)$
     &  0 &  2 &  2 &  0 &  0 &  0 & -2 & $(1,1)$        & -2 &  0 &  0 &  2 \\

\hline

%$H_{1}$ 
$\cL{+}{L_{13}}$& $\bo+\mb_1$ & $(1,2,1)$
     &  0 & -2 &  0 & -2 &  0 &  2 &  0 & $(1,1)$        & -2 &  0 &  0 &  2 \\
%$H_{2}$ 
$\cL{-}{L_{13}}$& $+\mb_3+2\mgamma$ & $(1,2,1)$
     &  0 & -2 &  0 & -2 &  0 & -2 &  0 & $(1,1)$        &  2 &  0 &  0 & -2 \\
%$H_{3}$ 
$\cL{+}{R_{13}}$& & $(1,1,2)$
     &  0 &  2 &  0 &  2 &  0 &  2 &  0 & $(1,1)$        &  2 &  0 &  0 & -2 \\
%$H_{4}$ 
$\cL{-}{R_{13}}$& & $(1,1,2)$
     &  0 &  2 &  0 &  2 &  0 & -2 &  0 & $(1,1)$        & -2 &  0 &  0 &  2 \\

\hline

%$G_{1}$ 
$\cL{+}{L_{23}}$ & $\bo+\mb_2$ & $(1,2,1)$
     &  0 &  0 & -2 & -2 &  2 &  0 &  0 & $(1,1)$        & -2 &  0 &  0 &  2 \\
%$G_{2}$ 
$\cL{-}{L_{23}}$ & $+\mb_3+2\mgamma$ & $(1,2,1)$
     &  0 &  0 & -2 & -2 & -2 &  0 &  0 & $(1,1)$        &  2 &  0 &  0 & -2 \\
%$G_{3}$ 
$\cL{+}{R_{23}}$ & & $(1,1,2)$
     &  0 &  0 &  2 &  2 &  2 &  0 &  0 & $(1,1)$        &  2 &  0 &  0 & -2 \\
%$G_{4}$ 
$\cL{-}{R_{23}}$ & & $(1,1,2)$
     &  0 &  0 &  2 &  2 & -2 &  0 &  0 & $(1,1)$        & -2 &  0 &  0 &  2 \\

\hline
%$N_{1}$ 
$\D{1}$& $\bo+\mS+\mb_2$ & $(3,1,1)$
     & -3 &  1 & -1 &  1 &  0 &  0 &  0 & $(1,1)$        &  0 & -3 &  3 &  2 \\
%${\bar N}_{1}$ 
$\bD{1}$& $+\malpha \pm\mgamma$ & $({\bar3},1,1)$
     &  3 & -1 &  1 & -1 &  0 &  0 &  0 & $(1,1)$        &  0 &  3 & -3 & -2 \\
\hline
%$M_{1}$ 
$\D{2}$& $\bo+\mS+\mb_3$ & $(3,1,1)$
     &  2 &  0 &  0 & -2 &  0 &  0 &  0 & $(1,1)$        &  2 &  0 &  0 &  2 \\
%${\bar M}_{1}$ 
$\bD{2}$& $+\malpha+\mbeta+2\mgamma$ & $({\bar3},1,1)$
     & -2 &  0 &  0 &  2 &  0 &  0 &  0 & $(1,1)$        & -2 &  0 &  0 & -2 \\
\hline
\end{tabular}
\nolabel
\end{eqnarray*}
Table 3: Model 3 fields.
\end{table}
\end{flushleft}
%\hfill\vfill\eject

\begin{flushleft}
\begin{table}
\begin{eqnarray*}
\begin{tabular}{|c|c|c|rrrrrrr|c|rrrr|}
\hline

%Heading Line 1
  $F$ & SEC & $(C;L;R)$ & $Q_C$
   & $Q_1$ & $Q_2$ & $Q_3$
   & $Q_4$ & $Q_5$ & $Q_6$
   & $SU(3)_{H_{1;2}}$
   & $Q_7$ & $Q_8$ & $Q_9$ & $Q_{10}$ \\

\hline

% $E_{3}$ 
$\p{1 }$& $\mS+\mb_1+\mb_2$  & $(1,1,1)$
     &  0 &  0 &  0 & -2 & -2 & -2 &  0 & $(1,1)$        & -2 &  0 &  6 &  0 \\
% $E_{4}$ 
$\p{2 }$& $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 &  0 &  2 & -2 & -2 &  0 & $(1,1)$        &  2 &  0 & -6 &  0 \\

\hline

% $D_{3}$ 
$\p{3 }$ & $\mS+\mb_1+\mb_3$  & $(1,1,1)$
     &  0 &  0 & -2 &  0 & -2 &  0 & -2 & $(1,1)$        & -2 &  0 &  6 &  0 \\
% $D_{4}$ 
$\p{4 }$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 &  2 &  0 & -2 &  0 & -2 & $(1,1)$        &  2 &  0 & -6 &  0 \\

\hline
% $C_{3}$ 
$\p{5 }$ & $\mS+\mb_2+\mb_3$  & $(1,1,1)$
     &  0 & -2 &  0 &  0 &  0 & -2 & -2 & $(1,1)$        & -2 &  0 &  6 &  0 \\
% $C_{4}$
$\p{6 }$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  2 &  0 &  0 &  0 & -2 & -2 & $(1,1)$        &  2 &  0 & -6 &  0 \\

\hline

% $F_{3}$ 
$\p{7 }$ & $\mS+\mb_1+\mb_2$ & $(1,1,1)$
     &  0 &  2 & -2 &  0 &  0 &  0 &  0 & $(1,1)$        &  4 &  0 &  0 &  0 \\
% ${\bar F}_{3}$
$\bp{7 }$ & $+\malpha+\mbeta$ & $(1,1,1)$
     &  0 & -2 &  2 &  0 &  0 &  0 &  0 & $(1,1)$        & -4 &  0 &  0 &  0 \\
% $F_{4}$ 
$\p{8 }$  & & $(1,1,1)$
     &  0 &  2 & -2 &  0 &  0 &  0 &  0 & $(1,1)$        & -4 &  0 &  0 &  0 \\
% ${\bar F}_{4}$ 
$\bp{8 }$  & & $(1,1,1)$
     &  0 & -2 &  2 &  0 &  0 &  0 &  0 & $(1,1)$        &  4 &  0 &  0 &  0 \\

\hline

% $B_{1}$ 
$\p{9 }$  & $\mS+\mb_1$ & $(1,1,1)$
     & -3 &  3 &  1 & -1 &  0 &  0 &  0 & $(1,1)$        &  2 & -3 &  3 &  0 \\
% ${\bar B}_{1}$ 
$\bp{9 }$  & $+\mb_3+\malpha$ & $(1,1,1)$
     &  3 & -3 & -1 &  1 &  0 &  0 &  0 & $(1,1)$        & -2 &  3 & -3 &  0 \\
% $B_{2}$ 
$\p{10 }$  & $\pm\mgamma$ & $(1,1,1)$
     & -3 & -1 & -3 & -1 &  0 &  0 &  0 & $(1,1)$        &  2 & -3 &  3 &  0 \\
% ${\bar B}_{2}$ 
$\bp{10 }$  & & $(1,1,1)$
     &  3 &  1 &  3 &  1 &  0 &  0 &  0 & $(1,1)$        & -2 &  3 & -3 &  0 \\
% $B_{3}$ 
$\p{11}$  & & $(1,1,1)$
     & -3 & -1 &  1 &  3 &  0 &  0 &  0 & $(1,1)$        &  2 & -3 &  3 &  0 \\
% ${\bar B}_{3}$ 
$\bp{11}$  & & $(1,1,1)$
     &  3 &  1 & -1 & -3 &  0 &  0 &  0 & $(1,1)$        & -2 &  3 & -3 &  0 \\

\hline

% $A_{1}$  
$\p{12 }$& $\mS+\mb_2$ & $(1,1,1)$
     & -3 & -3 & -1 & -1 &  0 &  0 &  0 & $(1,1)$        & -2 & -3 &  3 &  0 \\
% ${\bar A}_{1}$ 
$\bX{31}$& $+\mb_3+\mbeta$ & $(1,1,1)$
     &  3 &  3 &  1 &  1 &  0 &  0 &  0 & $(1,1)$        &  2 &  3 & -3 &  0 \\
% $A_{2}$ 
$\p{13}$ & $\pm\mgamma$ & $(1,1,1)$
     & -3 &  1 &  3 & -1 &  0 &  0 &  0 & $(1,1)$        & -2 & -3 &  3 &  0 \\
%${\bar A}_{2}$ 
$\bp{13}$& & $(1,1,1)$
     &  3 & -1 & -3 &  1 &  0 &  0 &  0 & $(1,1)$        &  2 &  3 & -3 &  0 \\
%$A_{3}$ & 
$\p{14}$&  & $(1,1,1)$
     & -3 &  1 & -1 &  3 &  0 &  0 &  0 & $(1,1)$        & -2 & -3 &  3 &  0 \\
% ${\bar A}_{3}$ 
$\bp{14}$& & $(1,1,1)$
     &  3 & -1 &  1 & -3 &  0 &  0 &  0 & $(1,1)$        &  2 &  3 & -3 &  0 \\
\hline

% $J_{3}$ 
$\p{15}$   & $\bo+\mS+\mb_3$  & $(1,1,1)$
     &  0 &  0 &  0 & -2 & -2 & -2 &  0 & $(1,1)$        &  0 &  6 &  0 &  2 \\
% $J_{4}$ 
$\bp{15}$   & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 &  0 &  2 & -2 & -2 &  0 & $(1,1)$        &  0 & -6 &  0 & -2 \\
\hline

% $K_{3}$
$\p{16}$ & $\bo+\mS+\mb_2$  & $(1,1,1)$
     &  0 &  0 & -2 &  0 & -2 &  0 & -2 & $(1,1)$        &  0 &  6 &  0 &  2 \\
% $K_{4}$
$\bp{16}$  & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 &  2 &  0 & -2 &  0 & -2 & $(1,1)$        &  0 & -6 &  0 & -2 \\

\hline
% $L_{3}$
$\p{17}$  & $\bo+\mS+\mb_1$  & $(1,1,1)$
     &  0 & -2 &  0 &  0 &  0 & -2 & -2 & $(1,1)$        &  0 &  6 &  0 &  2 \\
% $L_{4}$
$\bp{17}$  & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  2 &  0 &  0 &  0 & -2 & -2 & $(1,1)$        &  0 & -6 &  0 & -2 \\
\hline

% $M_{2}$
$\p{18}$  & $\bo+\mS+\mb_3$  & $(1,1,1)$
     &  6 &  0 &  0 &  2 &  0 &  0 &  0 & $(1,1)$        & -2 &  0 &  0 & -2 \\
% ${\bar M}_{2}$
$\bp{18}$  & $+\malpha+\mbeta+2\mgamma$ & $(1,1,1)$
     & -6 &  0 &  0 & -2 &  0 &  0 &  0 & $(1,1)$        &  2 &  0 &  0 &  2 \\

\hline
% $O_{1}$
$\p{19}$  & $\bo+\mS+\mb_1$ & $(1,1,1)$
     & -3 & -3 & -1 & -1 &  0 &  0 &  0 & $(1,1)$        &  0 &  3 & -3 &  2 \\
% ${\bar O}_{1}$
$\bp{19}$  & $+\mbeta\pm\mgamma$ & $(1,1,1)$
     &  3 &  3 &  1 &  1 &  0 &  0 &  0 & $(1,1)$        &  0 & -3 &  3 & -2 \\
% $O_{2}$
$\p{20}$  &  & $(1,1,1)$
     & -3 &  1 &  3 & -1 &  0 &  0 &  0 & $(1,1)$        &  0 &  3 & -3 &  2 \\
% ${\bar O}_{2}$
$\bp{20}$  & & $(1,1,1)$
     &  3 & -1 & -3 &  1 &  0 &  0 &  0 & $(1,1)$        &  0 & -3 &  3 & -2 \\
% $O_{3}$
$\p{21}$  & & $(1,1,1)$
     & -3 &  1 & -1 &  3 &  0 &  0 &  0 & $(1,1)$        &  0 &  3 & -3 &  2 \\
% ${\bar O}_{3}$
$\bp{21}$  & & $(1,1,1)$
     &  3 & -1 &  1 & -3 &  0 &  0 &  0 & $(1,1)$        &  0 & -3 &  3 & -2 \\
\hline
\end{tabular}
\nolabel
\end{eqnarray*}
Table 3 continued: Model 3 fields.
\end{table}
\end{flushleft}

% now {\textwidth=7.5in
% now \oddsidemargin=-18mm
% now \topmargin=-5mm
% now \renewcommand{\baselinestretch}{1.3}

\begin{flushleft}
\begin{table}
\begin{eqnarray*}
\begin{tabular}{|c|c|c|rrrrrrr|c|rrrr|}
\hline

%Heading Line 1
  $F$ & SEC & $(C;L;R)$ & $Q_C$
   & $Q_1$ & $Q_2$ & $Q_3$
   & $Q_4$ & $Q_5$ & $Q_6$
   & $SU(3)_{H_{1;2}}$
   & $Q_7$ & $Q_8$ & $Q_9$ & $Q_{10}$ \\

\hline
% $L_{1}$
$\xH{+}{1}$ & $\bo+\mS+\mb_1$ & $(1,1,1)$
     &  0 &  2 &  0 &  0 &  0 & -2 & -2 & $(3,1)$        &  0 &  2 &  0 & -2 \\
% $L_{2}$
$\xH{-}{1}$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 & -2 &  0 &  0 &  0 & -2 & -2 & $({\bar3},1)$  &  0 & -2 &  0 &  2 \\

\hline

% $K_{1}$
$\xH{+}{2}$ & $\bo+\mS+\mb_2$ & $(1,1,1)$
     &  0 &  0 &  2 &  0 & -2 &  0 & -2 & $(3,1)$        &  0 &  2 &  0 & -2 \\
% $K_{2}$
$\xH{-}{2}$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 & -2 &  0 & -2 &  0 & -2 & $({\bar3},1)$  &  0 & -2 &  0 &  2 \\

\hline

% $J_{1}$
$\xH{+}{3}$ & $\bo+\mS+\mb_3$ & $(1,1,1)$
     &  0 &  0 &  0 &  2 & -2 & -2 &  0 & $(3,1)$        &  0 &  2 &  0 & -2 \\
% $J_{2}$
$\xH{-}{3}$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 &  0 & -2 & -2 & -2 &  0 & $({\bar3},1)$  &  0 & -2 &  0 &  2 \\

\hline
% $O_{4}$
$\H{4}$ & $\bo+\mS+\mb_1$ & $(1,1,1)$
     & -3 &  1 & -1 & -1 &  0 &  0 &  0 & $(3,1)$        &  0 & -1 & -3 & -2 \\
% ${\bar O}_{4}$
$\bH{4}$ & $+\mbeta\pm\mgamma$ & $(1,1,1)$
     &  3 & -1 &  1 &  1 &  0 &  0 &  0 & $({\bar3},1)$  &  0 &  1 &  3 &  2 \\
\hline

% $B_{4}$
$\H{5}$ & $\mS+\mb_1+\mb_3$ & $(1,1,1)$
     & -3 & -1 &  1 & -1 &  0 &  0 &  0 & $(1,3)$        & -2 & -3 & -1 &  0 \\
% ${\bar B}_{4}$
$\bH{5}$  & $+\malpha\pm\gamma $ & $(1,1,1)$
     &  3 &  1 & -1 &  1 &  0 &  0 &  0 & $(1,{\bar3})$  &  2 &  3 &  1 &  0 \\

\hline

% $A_{4}$ 
$\H{6}$& $\mS+\mb_2+\mb_3$ & $(1,1,1)$
     & -3 &  1 & -1 & -1 &  0 &  0 &  0 & $(1,3)$        &  2 & -3 & -1 &  0 \\
% ${\bar A}_{4}$ 
$\bH{6}$& $+\mbeta\pm\mgamma $ & $(1,1,1)$
     &  3 & -1 &  1 &  1 &  0 &  0 &  0 & $(1,{\bar3})$  & -2 &  3 &  1 &  0 \\

\hline

% $F_{1}$ &
$\H{7}$   & $\mS+\mb_1+\mb_2$ & $(1,1,1)$
     &  0 &  2 &  2 &  0 &  0 &  0 &  0 & $(1,3)$        &  0 &  0 & -4 &  0 \\
% ${\bar F}_{1}$
$\bH{7}$ & $+\malpha+\mbeta$ & $(1,1,1)$
     &  0 & -2 & -2 &  0 &  0 &  0 &  0 & $(1,{\bar3})$  &  0 &  0 &  4 &  0 \\
% $F_{2}$
$\H{8}$ &  & $(1,1,1)$
     &  0 & -2 & -2 &  0 &  0 &  0 &  0 & $(1,3)$        &  0 &  0 & -4 &  0 \\
% ${\bar F}_{2}$
$\bH{8}$ & & $(1,1,1)$
     &  0 &  2 &  2 &  0 &  0 &  0 &  0 & $(1,{\bar3})$  &  0 &  0 &  4 &  0 \\

\hline

% $N_{2}$
$\H{9}$ & $\bo+\mS+\mb_2$  & $(1,1,1)$
     &  3 &  1 & -1 &  1 &  0 &  0 &  0 & $(1,3)$        &  0 & -3 & -1 & -2 \\
% ${\bar N}_{2}$
$\bH{9}$ & $+\malpha \pm\mgamma$ & $(1,1,1)$
     & -3 & -1 &  1 & -1 &  0 &  0 &  0 & $(1,{\bar3})$  &  0 &  3 &  1 &  2 \\

\hline
% $E_{1}$
$\xH{+}{10}$ & $\mS+\mb_1+\mb_2$ & $(1,1,1)$
     &  0 &  0 &  0 &  2 & -2 & -2 &  0 & $(1,3)$        &  2 &  0 &  2 &  0 \\
% $E_{2}$
$\xH{-}{10}$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 &  0 & -2 & -2 & -2 &  0 & $(1,{\bar3})$  & -2 &  0 & -2 &  0 \\
\hline

% $D_{1}$
$\xH{+}{11}$  & $\mS+\mb_1+\mb_3$ & $(1,1,1)$
     &  0 &  0 &  2 &  0 & -2 &  0 & -2 & $(1,3)$        &  2 &  0 &  2 &  0 \\
% $D_{2}$
$\xH{-}{11}$  & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 &  0 & -2 &  0 & -2 &  0 & -2 & $(1,{\bar3})$  & -2 &  0 & -2 &  0 \\

\hline
% $C_{1}$
$\xH{+}{12}$ & $\mS+\mb_2+\mb_3$ & $(1,1,1)$
     &  0 &  2 &  0 &  0 &  0 & -2 & -2 & $(1,3)$        &  2 &  0 &  2 &  0 \\
% $C_{2}$ 
$\xH{-}{12}$ & $+\malpha+2\mgamma$ & $(1,1,1)$
     &  0 & -2 &  0 &  0 &  0 & -2 & -2 & $(1,{\bar3})$  & -2 &  0 & -2 &  0 \\
\hline
\end{tabular}
